Pseudocompact MAD families under $\mathfrak b=\mathfrak c$

We prove that if the bounding number $\mathfrak b$ equals the cardinality of the continuum $\mathfrak c$, then every infinite almost disjoint family of size less than $\mathfrak c$ can be extended to a maximal almost disjoint family whose Isbell--Mr\'owka space has a pseudocompact Vietoris hyperspace.

==> figures/selector-points.tex <==
% Schematic index array; step lengths may vary and intermediate columns are omitted.
\begin{tikzpicture}[x=1cm,y=0.9cm,font=\small]
  \definecolor{selectorblue}{RGB}{25,85,155}
  \foreach \y in {0,1,2}{
    \draw[gray!20] (-0.35,\y) -- (8.45,\y);
    \node[anchor=east] at (-0.55,\y) {$a_{\y}$};
  }
  \node at (-0.8,3) {$\vdots$};
  \foreach \x/\lab in {
    0/{C_{q(0)}},2/{C_{q(1)-1}},
    3/{C_{q(1)}},5/{C_{q(2)-1}},
    6/{C_{q(2)}},8/{C_{q(3)-1}}}{
    \fill[gray!5] (\x-0.3,-0.3) rectangle (\x+0.3,2.5);
    \draw[gray!35,rounded corners=2pt]
      (\x-0.3,-0.3) rectangle (\x+0.3,2.5);
    \node[font=\scriptsize,anchor=south] at (\x,2.7) {$\lab$};
  }
  \foreach \x in {1,4,7}{
    \node at (\x,2.93) {$\cdots$};
  }
  % Available points in earlier rows, left unselected by w.
  \foreach \x/\y in {3/0,5/0,6/0,8/0,6/1,8/1}{
    \draw[gray!60,fill=white] (\x,\y) circle (2pt);
  }
  \foreach \x/\y in {4/0,7/0,7/1}{
    \node[text=gray!65] at (\x,\y) {$\cdots$};
  }
  % The staircase records k(m), with one selected point per column.
  \draw[selectorblue!65,densely dashed,thick]
    (0,0) -- (2.5,0) -- (2.5,1) -- (5.5,1) -- (5.5,2) -- (8.5,2);
  \draw[selectorblue!65,densely dashed,thick,->]
    (8.5,2) -- (8.5,3) -- (9.05,3.55);
  \foreach \x/\y in {0/0,2/0,3/1,5/1,6/2,8/2}{
    \fill[selectorblue] (\x,\y) circle (3pt);
  }
  \foreach \x/\y in {1/0,4/1,7/2}{
    \node[fill=white,inner sep=1pt,text=selectorblue] at (\x,\y) {$\cdots$};
  }
  \node[anchor=west,text=selectorblue] at (8.65,2.05) {$w$};
  \node[anchor=east,text=selectorblue,font=\scriptsize]
    at (8.7,3.65) {$k(m)\longrightarrow\infty$};
  \foreach \left/\right/\middle/\i in {
    -0.3/2.3/1/0,2.7/5.3/4/1,5.7/8.3/7/2}{
    \draw[gray!65] (\left,-0.55) -- (\left,-0.7)
      -- (\right,-0.7) -- (\right,-0.55);
    \node[anchor=north] at (\middle,-0.8) {$k(m)=\i$};
  }
  \fill[selectorblue] (1.05,-1.7) circle (3pt);
  \node[anchor=west,text=selectorblue] at (1.25,-1.7) {$x_{m,k(m)}\in w$};
  \draw[gray!60,fill=white] (5.2,-1.7) circle (2pt);
  \node[anchor=west,text=gray!75!black] at (5.4,-1.7) {$x_{m,i},\quad i<k(m)$};
\end{tikzpicture}

